Nonlinear Stability of Bifurcating Front Solutions for the Taylor-Couette Problem

We consider the Taylor-Couette problem in an infinitely extended cylindrical domain. There exist modulated front solutions which describe the spreading of the stable Taylor vortices into the region of the unstable Couette flow. These transient solutions have the form of a front-like envelope advancing in the laboratory frame and leaving behind the stationary, spatially periodic Taylor vortices. We prove the nonlinear stability of these solutions with respect to small spatially localized perturbations.

==> pra1lab.tex <==
\def\point#1 #2 #3 {\rlap{\kern #1 truecm
 \raise #2 truecm \hbox{#3}}}
 \def\spot{{\kern
 -0.2em\lower.55ex\hbox{$\bullet$}}}
 \def\clap#1{{\setbox0=\hbox{#1}\dimen0
 =\wd0\divide\dimen0
 by 2\hskip-\dimen0\box0}}
 \smash{\hbox{
\point       4.2      1.6 {\rlap{$t\gg0$}}
\point       7.85       1.2 {\rlap{$t=0$}}
\point      0.5       2.4 {\clap{$1$}}
\point    1      3.0 {\clap{$u$}}
\point       14.0     0.25 {\clap{$x$}}
 }}


==> pra2lab.tex <==
\def\point#1 #2 #3 {\rlap{\kern #1 truecm
 \raise #2 truecm \hbox{#3}}}
 \def\spot{{\kern
 -0.2em\lower.55ex\hbox{$\bullet$}}}
 \def\clap#1{{\setbox0=\hbox{#1}\dimen0
 =\wd0\divide\dimen0
 by 2\hskip-\dimen0\box0}}
 \smash{\hbox{
\point       13     2.2 {\rlap{$t=t_4$}}
\point       10.5       2.2 {\rlap{$t=t_3$}}
\point       4.1       2.2 {\rlap{$t=t_2$}}
\point       1.5       2.2 {\rlap{$t=t_1$}}
\point    10     0.3 {\small{exponential growth}}
\point    2     1.3 {\small{exponential decay}}
\point       14.0     0.65 {\clap{$x$}}
 }}


==> pra3lab.tex <==
\def\point#1 #2 #3 {\rlap{\kern #1 truecm
 \raise #2 truecm \hbox{#3}}}
 \def\spot{{\kern
 -0.2em\lower.55ex\hbox{$\bullet$}}}
 \def\clap#1{{\setbox0=\hbox{#1}\dimen0
 =\wd0\divide\dimen0
 by 2\hskip-\dimen0\box0}}
 \smash{\hbox{
\point       11.2       2.7 {\rlap{envelope$(t)$}}
\point       1.7       4.4 {\clap{$u$}}
\point       8.0       3.2 {\rlap{envelope$(t')$}}
\point    9.6    0.7 {\clap{$\Umf(x-ct',x,z)$}}
\point    12.8    1.3 {\clap{$\Umf(x-ct,x,z)$}}
\point 10.9 2.76 {\spot}
\point 7.85 3.25 {\spot}
\point 11.03 1.4 {\spot}
\point 7.8 0.8 {\spot}
\point       15.5     2.3 {\clap{$x$}}
 }}


==> pra4lab.tex <==
\def\point#1 #2 #3 {\rlap{\kern #1 truecm
 \raise #2 truecm \hbox{#3}}}
 \def\spot{{\kern
 -0.2em\lower.55ex\hbox{$\bullet$}}}
 \def\clap#1{{\setbox0=\hbox{#1}\dimen0
 =\wd0\divide\dimen0
 by 2\hskip-\dimen0\box0}}
 \smash{\hbox{
\point       6.7     3.8 {\rlap{Re $\mu$}}
\point       11.4       2.7 {\clap{$1/2$}}
\point       1.5       2.7 {\clap{$-1/2$}}
\point    6.5    1.0 {\clap{\small{remainder of spectrum}}}
\point    8.2   2.2 {$\mu_1(\ell)$}
\point       14.     3.3 {\clap{$\ell$}}
 }}

